Data-driven distributed MPC of dynamically coupled linear systems

In this paper, we present a data-driven distributed model predictive control (MPC) scheme to stabilise the origin of dynamically coupled discrete-time linear systems subject to decoupled input constraints. The local optimisation problems solved by the subsystems rely on a distributed adaptation of the Fundamental Lemma by Willems et al., allowing to parametrise system trajectories using only measured input-output data without explicit model knowledge. For the local predictions, the subsystems rely on communicated assumed trajectories of neighbours. Each subsystem guarantees a small deviation from these trajectories via a consistency constraint. We provide a theoretical analysis of the resulting non-iterative distributed MPC scheme, including proofs of recursive feasibility and (practical) stability. Finally, the approach is successfully applied to a numerical example.

==> sys_7_outputs.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time $t$},
ymin=-0.7,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={closed-loop outputs $y_t^i$, $i \in \mathbb{I}_{[1,7]}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xtick = {0,1,2,3,4,5,6,7,8,9,10},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-0.332417881655132\\
1	0.252284183906497\\
2	0.337126435400377\\
3	-4.55583917258195e-07\\
4	-1.39075909899589e-07\\
5	1.90670097488521e-06\\
6	-3.88039201126844e-06\\
7	5.19008907140517e-06\\
8	1.37461712910181e-05\\
9	1.42932409445962e-05\\
10	9.10381699092966e-06\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.647415253741755\\
1	0.00113230746911874\\
2	0.209841441790759\\
3	-7.46944898821766e-07\\
4	-5.74183601997902e-07\\
5	0.000393747584498172\\
6	5.19710394790707e-05\\
7	-0.000144421598236022\\
8	-0.00014226602802303\\
9	-7.27796138146886e-05\\
10	-7.66625798220844e-06\\
};

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0876028926220442\\
1	-0.0798792534601134\\
2	0.151642110143023\\
3	-1.25854701771289e-06\\
4	-0.0210326700094772\\
5	-0.000412572242904474\\
6	0.00355188981131072\\
7	0.00261741590717257\\
8	0.00124199791906143\\
9	0.000417226333123466\\
10	7.40283860594104e-05\\
};

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.671884690287003\\
1	0.799842706782956\\
2	0.441801755119533\\
3	-7.01069177644342e-06\\
4	-2.52289684254947e-06\\
5	0.00140685395743567\\
6	0.000859593916919366\\
7	0.000521477952965199\\
8	0.000421149151769384\\
9	0.000291760576180522\\
10	0.000297685496583711\\
};

\addplot [color=mycolor5, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	-0.214528539343632\\
1	0.277487465338728\\
2	0.344678714219835\\
3	0.0999934595703973\\
4	0.000174675017030168\\
5	-1.83047744837239e-05\\
6	-3.59812104822055e-05\\
7	0.000288689426856337\\
8	0.00106525043517358\\
9	0.00160385372863914\\
10	0.00213826681039109\\
};

\addplot [color=mycolor6, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	-0.196088598580527\\
1	-0.346472425998677\\
2	-0.094093363063477\\
3	0.000172016734959257\\
4	0.00019807680009265\\
5	0.00506082399948227\\
6	0.00904201195649001\\
7	0.011463527190406\\
8	0.00987704144735169\\
9	0.00639563562363321\\
10	0.00277842155377428\\
};

\addplot [color=mycolor7, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0	1.49324233345504\\
1	0.762618323537696\\
2	0.399533403538971\\
3	3.13416073467465e-05\\
4	-0.0049924131386252\\
5	-0.00924038217266165\\
6	-0.0123364209433152\\
7	-0.0109637712336443\\
8	-0.00676248504406018\\
9	-0.00187842020915951\\
10	0.00220413275833486\\
};

\end{axis}
\end{tikzpicture}%
